Taming AI Agents with seL4

Every limit on what an AI agent can do is only as strong as the code that enforces it. Today that code includes an operating system kernel, a container runtime and the proxies around them, too much to verify and with a long record of escapes. We explore enforcing these limits with seL4, a small, formally verified capability-based microkernel. Each agent and tool runs in its own protection domain, where an agent can call a tool or hand work to another agent only through a granted capability. These capabilities can be fixed before the system boots, which enables checking what a whole team of agents can do before it runs, and finding risks that checking one agent at a time misses. On the AgentDojo benchmark, we demonstrate that limiting agents through capabilities enforced by the seL4 kernel cuts successful prompt-injection attacks from 48% to 7%, while agents still complete their tasks.

==> figures/apteam.tex <==
\begin{tikzpicture}[x=1cm,y=0.68cm,
    deleg/.style={mbox},
    ch/.style={chan, line width=0.6pt},
    port/.style={note, anchor=west, font=\sffamily\scriptsize,
      text height=1.6ex, text depth=0.4ex}]

  \node[agent, minimum width=2.4cm] (ctrl)  at (4.6,7.6) {coordinator};
  \node[agent, minimum width=2.4cm] (pay)   at (5.5,5.8) {payment agent};
  \node[agent, minimum width=2.4cm] (appr)  at (5.5,4.3) {approval agent};
  \node[agent, minimum width=2.4cm] (inv)   at (5.5,2.8) {invoice agent};
  \node[agent, minimum width=2.4cm] (email) at (5.5,1.2) {email agent};

  \draw[deleg] (3.85,7.6 |- ctrl.south) -- (3.85,2.8) -- (inv.west)
    (3.85,5.8) -- (pay.west) (3.85,4.3) -- (appr.west);
  \draw[deleg] (inv.south) -- (email.north);

  \node[trusted, minimum width=2.3cm] (sup) at (11.05,7.915) {supervisor};
  \node[tool, minimum width=2.3cm, minimum height=2.0cm] (bank) at (11.05,5.97) {};
  \node[font=\sffamily\footnotesize] at (11.05,7.12) {bank};
  \node[port] at (9.95,6.52)  {add payee};
  \node[port] at (9.95,6.00) {status};
  \node[port] at (9.95,5.48) {pay};
  \node[port] at (9.95,4.96) {approve};
  \node[tool, minimum width=2.3cm, minimum height=7mm] (ledger) at (11.05,3.90) {ledger};
  \node[tool, minimum width=2.3cm] (calc) at (11.05,2.91) {calculator};
  \node[tool, minimum width=2.3cm] (rec)  at (11.05,2.055)  {records};
  \node[tool, minimum width=2.3cm] (inbox) at (11.05,1.2) {inbox};

  \def\tx{9.9}
  \draw[ch] (5.8,7.72) -- (\tx,7.915);
  \draw[ch] (5.8,7.62) -- (\tx,6.52);
  \draw[ch] (5.8,7.52) -- (\tx,6.07);
  \draw[ch] (5.8,7.42) -- (\tx,4.08);
  \draw[ch] (6.7,5.9)  -- (\tx,5.93);
  \draw[ch] (6.7,5.8)  -- (\tx,5.48);
  \draw[ch] (6.7,5.7)  -- (\tx,3.96);
  \draw[ch] (6.7,4.42) -- (\tx,4.96);
  \draw[ch] (6.7,4.34) -- (\tx,3.84);
  \draw[ch] (6.7,4.26) -- (\tx,2.96);
  \draw[ch] (6.7,4.18) -- (\tx,2.115);
  \draw[ch] (6.7,2.92) -- (\tx,3.72);
  \draw[ch] (6.7,2.82) -- (\tx,2.86);
  \draw[ch] (6.7,2.72) -- (\tx,1.995);
  \draw[ch] (email.east) -- (inbox.west);

  \coordinate (tl) at (3.25,8.85);
  \coordinate (br) at (12.45,0.6);
  \begin{scope}[on background layer]
    \node[region, fill=black!2, fit=(tl)(br), inner sep=0pt] (sel4) {};
  \end{scope}
  \node[label, anchor=north west] at ($(sel4.north west)+(0.08,-0.06)$) {agent PDs};
  \node[label] at (11.05,8.6) {tool PDs};

  \node[room, minimum width=2.0cm] (user) at (1.85,7.6) {user};
  \draw[arr, black!60] (user.east) -- (ctrl.west);
  \node[untrusted, minimum width=2.0cm] (relay) at (1.85,4.8)
    {relay on the host\\[-1pt]{\scriptsize adds the API key}};
  \node[untrusted, minimum width=2.0cm] (model) at (1.85,2.8)
    {model API\\[-1pt]{\scriptsize (gpt-4o-mini)}};
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, black!60] (relay) -- (model);
  \draw[net] (relay.east) -- (relay.east -| sel4.west);

  \begin{scope}[shift={(3.3,-0.05)}]
    \draw[deleg] (0,0) -- (0.5,0);
    \node[note, anchor=west] at (0.55,0) {delegation link};
    \draw[ch] (2.75,0) -- (3.25,0);
    \node[note, anchor=west] at (3.3,0) {channel (one tool or function)};
    \draw[net] (6.9,0) -- (7.4,0);
    \node[note, anchor=west] at (7.45,0) {only network path};
  \end{scope}
\end{tikzpicture}


==> figures/dojo-part1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, area legend, bar width=4.2pt, width=\columnwidth, height=4.4cm,
    ymin=0, ymax=100, ylabel={\% of cases}, ylabel style={font=\sffamily\scriptsize},
    symbolic x coords={a1,a0,a6}, xtick={a1,a0,a6},
    xticklabels={{stock},{seL4,\\unlimited},{seL4,\\designed}},
    x tick label style={font=\sffamily\scriptsize, align=center},
    y tick label style={font=\sffamily\scriptsize},
    enlarge x limits=0.12, ymajorgrids, grid style={black!12},
    legend style={font=\sffamily\scriptsize, at={(0.5,1.02)}, anchor=south,
                  legend columns=3, draw=none},
  ]
  \addplot[fill=agentc!35, draw=agentc, error bars/.cd, y dir=both, y explicit, error bar style={black!60, line width=0.4pt}, error mark options={rotate=90, mark size=1pt, black!60}]
    table[x=arm, y=utilno, y error minus=utilnolo, y error plus=utilnohi] {figures/data/dojo-part1.dat};
  \addplot[fill=toolc!45, draw=toolc, error bars/.cd, y dir=both, y explicit, error bar style={black!60, line width=0.4pt}, error mark options={rotate=90, mark size=1pt, black!60}]
    table[x=arm, y=utilatt, y error minus=utilattlo, y error plus=utilatthi] {figures/data/dojo-part1.dat};
  \addplot[fill=denyc!55, draw=denyc, error bars/.cd, y dir=both, y explicit, error bar style={black!60, line width=0.4pt}, error mark options={rotate=90, mark size=1pt, black!60}]
    table[x=arm, y=asr, y error minus=asrlo, y error plus=asrhi] {figures/data/dojo-part1.dat};
  \legend{{tasks done, no attack},{tasks done, attacked},{attacks succeed}}
\end{axis}
\end{tikzpicture}


==> figures/dojo.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[agent, minimum width=1.8cm, minimum height=2.2cm, align=center] (agent) at (1.2,2.65)
    {agent PD\\[-1pt]{\scriptsize its loop,}\\[-2pt]{\scriptsize model calls}};
  \node[tool, minimum width=1.8cm, minimum height=2.2cm] (proxy) at (7.4,2.65) {proxy PD};
  \node[region, fit=(agent)(proxy), inner sep=2.5mm] (sys) {};

  \draw[chan, arr, line width=0.7pt] ($(agent.east)+(0,0.7)$) --
    node[note, above=-1pt] {2. call on the function's channel}
    ($(proxy.west)+(0,0.7)$);
  \draw[chan, arr, line width=0.7pt] ($(proxy.west)+(0,0)$) --
    node[note, above=-1pt] {3. ticket} ($(agent.east)+(0,0)$);
  \draw[deny] ($(agent.east)+(0,-0.7)$) --
    node[note, above=-1pt, text=denyc] {no channel, so the kernel refuses}
    ($(proxy.west)+(-0.08,-0.7)$);

  \node[untrusted, minimum width=8.6cm, minimum height=7mm, anchor=south west] (host) at (-0.1,0)
    {AgentDojo on the host {\scriptsize (tasks, attacks, tools, scoring)}};
  \draw[arr] (0.75,0.7) -- node[note, right=-1pt, pos=0.42] {1. task} (0.75,1.55);
  \draw[arr] (1.65,1.55) -- node[note, right=-1pt, pos=0.58] {4. ticket and arguments} (1.65,0.7);
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[draw=black!60, rounded corners=2pt, fill=white, align=left, inner sep=3pt,
        font=\ttfamily\scriptsize] (file) at (0.25,3.75) {%
\{"name": "approval",\\
\ "tools": ["records",\\
\ \ \ "approve\_payment", ...],\\
\ "peers": []\}, ...};
  \node[note, anchor=south west] (flabel) at (file.north west) {policy file};
  \node[trusted, minimum width=2.3cm, minimum height=10mm] (gen) at (4.7,3.75)
    {generator\\[-1pt]{\scriptsize one PD per agent}\\[-2pt]{\scriptsize and per tool}};
  \draw[arr] (file.east) -- (gen.west);

  \node[trusted, minimum width=1.9cm, font=\sffamily\scriptsize] (pa) at (0.25,2.3) {PD A (ELF)};
  \node[trusted, minimum width=1.9cm, font=\sffamily\scriptsize] (pb) at (0.25,1.7) {PD B (ELF)};
  \node[trusted, minimum width=1.9cm, font=\sffamily\scriptsize] (pc) at (0.25,1.1) {PD \dots\ (ELF)};
  \node[trusted, minimum width=2.3cm, minimum height=10mm] (sdf) at (4.7,1.7)
    {system description\\[-1pt]{\scriptsize (XML) PDs, memory,}\\[-2pt]{\scriptsize channels}};
  \draw[arr] (gen.south) -- (sdf.north);

  \node[trusted, minimum width=2.3cm, fill=black!22] (mk) at (2.45,0.15) {Microkit};
  \draw[arr] (pc.south) |- ($(mk.west)+(0,0.08)$);
  \draw[arr] (sdf.south) |- ($(mk.east)+(0,0.08)$);
  \node[trusted, minimum width=2.0cm] (img) at (0.25,-1.05) {system image};
  \node[trusted, minimum width=1.7cm] (capdl) at (2.45,-1.05) {capDL spec};
  \node[trusted, minimum width=2.2cm, minimum height=9mm] (reach) at (4.75,-1.05)
    {team check\\[-1pt]{\scriptsize (\S\ref{sec:check})}};
  \draw[arr] (mk.south west) -- (img.north);
  \draw[arr] (mk.south) -- (capdl.north);
  \draw[arr] (capdl.east) -- (reach.west);

  \begin{scope}[on background layer]
    \node[fill=mboxc!7, rounded corners=3pt, inner sep=5pt, fit=(flabel)(file)(gen)] (ours) {};
    \node[fill=mboxc!7, rounded corners=3pt, inner sep=5pt, fit=(reach)] {};
  \end{scope}
\end{tikzpicture}


==> figures/ruleoftwo.tex <==
\begin{tikzpicture}[
    bad/.style={agent, draw=denyc, line width=1.1pt, minimum width=15mm},
    ok/.style={agent, minimum width=15mm},
    tl/.style={tool, minimum width=15mm},
    taint/.style={draw=denyc, line width=1.3pt, -{Stealth[length=4pt]}},
    edge/.style={draw=black!45, line width=0.5pt, -{Stealth[length=3.5pt]}},
    lab/.style={note, font=\sffamily\tiny}]
  \node[bad] (ctl)    at (1.9, 0)    {coordinator\\[-2pt]\tiny P C};
  \node[bad] (clerk)  at (0, -1.3)   {invoice\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[bad] (appr)   at (1.9, -1.3) {approval\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[bad] (pay)    at (3.8, -1.3) {payment\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[ok]  (intake) at (0, -2.6)   {email\\[-2pt]agent\\[-2pt]\tiny U};
  \node[tl]  (ledger) at (2.85, -2.6) {ledger};
  \draw[taint] (intake) -- (clerk);
  \draw[taint] (clerk) -- (ctl);
  \draw[taint] (clerk) -- (ledger);
  \draw[taint] (ledger) -- (appr);
  \draw[taint] (ledger) -- (pay);
  \draw[taint] (ctl) -- (appr);
  \draw[taint] (ctl) -- (pay);
  \begin{scope}[xshift=61mm]
  \node[ok] (ctl2)    at (1.9, 0)     {coordinator\\[-2pt]\tiny P C};
  \node[ok] (clerk2)  at (0, -1.3)    {invoice\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[ok] (appr2)   at (1.9, -1.3)  {approval\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[ok] (pay2)    at (3.8, -1.3)  {payment\\[-2pt]agent\\[-2pt]\tiny P C};
  \node[tl] (ext)     at (0, -2.6)    {extractor\\[-2pt]\tiny no model};
  \node[tl] (ledger2) at (2.85, -2.6) {ledger};
  \draw[edge] (ext) -- node[lab, left] {fields} (clerk2);
  \draw[edge] (clerk2) -- (ctl2);
  \draw[edge] (clerk2) -- (ledger2);
  \draw[edge] (ledger2) -- (appr2);
  \draw[edge] (ledger2) -- (pay2);
  \draw[edge] (ctl2) -- (appr2);
  \draw[edge] (ctl2) -- (pay2);
  \node[lab, text=denyc] at (0, -3.25) {email text stops here};
  \end{scope}
  \path let \p1=(clerk.west), \p2=(pay2.east) in
    node[inner sep=0pt] at ({(\x1+\x2)/2},-3.75) {%
    \begin{tikzpicture}[baseline=-0.6ex,
        every node/.style={lab, anchor=west, font=\sffamily\scriptsize}]
      \fill[agentc] (0,0) circle (0.6mm);   \node at (0.15,0) {agent};
      \fill[toolc] (1.35,0) circle (0.6mm); \node at (1.5,0) {tool};
      \fill[denyc] (2.5,0) circle (0.6mm);  \node at (2.65,0) {where the team breaks the rule};
      \draw[taint] (6.65,0) -- (7.25,0);    \node at (7.35,0) {path of email text};
    \end{tikzpicture}};
\end{tikzpicture}


==> figures/talk.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[label, anchor=west] at (0,4.95) {(a) calling a tool};
  \node[agent, minimum width=2.2cm, minimum height=6mm] (A) at (1.1,4.35) {approval agent};
  \node[agent, minimum width=2.2cm, minimum height=6mm] (B) at (1.1,3.55) {email agent};
  \node[tool, minimum width=1.5cm, minimum height=1.45cm] (bank) at (7.75,3.95) {bank};
  \draw[chan, arr, line width=0.7pt] (A.east) -- node[note, above=-1pt]
    {approve channel (badge set by the kernel)} (A.east -| bank.west);
  \draw[deny] (B.east) -- node[note, above=-1pt, text=denyc]
    {no channel, so the kernel refuses} ($(B.east -| bank.west)+(-0.08,0)$);

  \node[label, anchor=west] at (0,2.75) {(b) handing over work};
  \node[agent, minimum width=2.2cm, minimum height=1.2cm] (C) at (1.1,1.75) {coordinator};
  \node[agent, minimum width=2.2cm, minimum height=1.2cm] (P) at (7.4,1.75) {approval agent};
  \node[draw=mboxc, fill=mboxc!8, minimum width=1.0cm, minimum height=4.5mm,
        font=\sffamily\scriptsize] (T) at (4.75,2.05) {task};
  \node[draw=mboxc, fill=mboxc!8, minimum width=1.0cm, minimum height=4.5mm,
        font=\sffamily\scriptsize] (R) at (4.75,1.45) {reply};
  \node[draw=mboxc, dashed, rounded corners=2pt, inner sep=3pt, fit=(T)(R)] (link) {};
  \node[note, anchor=south, text=mboxc] at (link.north) {delegation link};

  \draw[mboxc, line width=0.7pt, arr] (C.east |- T) -- node[note, above=-1.5pt] {write} (T.west);
  \draw[mboxc, line width=0.7pt, arr] (T.east) -- node[note, above=-1.5pt] {read} (P.west |- T);
  \draw[mboxc, line width=0.7pt, arr] (P.west |- R) -- node[note, below=-1.5pt] {write} (R.east);
  \draw[mboxc, line width=0.7pt, arr] (R.west) -- node[note, below=-1.5pt] {read} (C.east |- R);

  \node[agent, minimum width=2.2cm, minimum height=6mm] (X) at (1.1,0.45) {invoice agent};
  \draw[deny] (X.east) -| ($(link.south)+(0,-0.08)$);
  \node[note, anchor=west, text=denyc] at (4.85,0.45) {no mapping, so the write faults};
\end{tikzpicture}


==> figures/trust.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[untrusted, minimum width=1.8cm, minimum height=7mm] (model) at (0.0,4.55) {model API};
  \node[trusted, minimum width=3.3cm, minimum height=7mm] (relay) at (3.2,4.55)
    {relay on the host\\[-1pt]{\scriptsize adds the API key}};
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, black!60] (model) -- (relay);

  \node[untrusted, minimum width=1.9cm, minimum height=11mm] (a1) at (0.2,2.55)
    {agent PD\\[-1pt]{\scriptsize model output,}\\[-2pt]{\scriptsize any code}};
  \node[untrusted, minimum width=1.9cm, minimum height=11mm] (a2) at (2.4,2.55)
    {agent PD\\[-1pt]{\scriptsize model output,}\\[-2pt]{\scriptsize any code}};
  \node[trusted, minimum width=1.3cm, minimum height=11mm] (t) at (4.35,2.55) {tool\\PDs};
  \node[trusted, minimum width=1.5cm, minimum height=11mm] (s) at (5.95,2.55) {super-\\visor};
  \node[trusted, minimum width=1.3cm, minimum height=11mm] (d) at (7.45,2.55) {drivers};
  \node[trusted, minimum width=8.6cm, minimum height=7mm, fill=black!22] (k) at (3.8,1.1)
    {seL4 kernel: checks every call, signal and memory access};
  \foreach \p in {a1, a2, t, s, d}
    \draw[arr, black!55] (\p.south) -- (\p.south |- k.north);

  \draw[net, {Stealth[length=4pt]}-{Stealth[length=4pt]}] (a1.north) -- ($(relay.south)+(-1.2,0)$)
    node[note, pos=0.35, left=3pt, text=netc] {text};
  \draw[net, {Stealth[length=4pt]}-{Stealth[length=4pt]}] (a2.north) -- ($(relay.south)+(0.2,0)$);

  \begin{scope}[on background layer]
    \node[region, fill=black!2, fit=(a1)(d)(k), inner sep=6pt] (sys) {};
  \end{scope}
  \node[label, anchor=south east] at (sys.north east) {the seL4 system};
\end{tikzpicture}

